Model checking: the interval way

[...] The most famous model checking (MC) techniques were developed from the late 80s, bearing in mind the well-known "point-based" temporal logics LTL and CTL. However, while the expressiveness of such logics is beyond doubt, there are some properties we may want to check over system models that are inherently "interval-based" and thus cannot be expressed by point-based temporal logics, e.g., "the proposition p has to hold in at least an average number of system states in a given computation sector". Here interval temporal logics (ITLs) come into play, providing an alternative setting for reasoning about time. Such logics deal with intervals, instead of points, as their primitive entities: this feature gives them the ability of expressing temporal properties, such as actions with duration, accomplishments, and temporal aggregations, which cannot be dealt with in standard point-based logics. The Halpern and Shoham's modal logic of time intervals (HS) is one of the most famous ITLs: it features one modality for each of the 13 possible ordering relations between pairs of intervals, apart from equality. In this thesis we focus our attention on MC based on HS, in the role of property specification language, for which a little work has been done if compared to MC for point-based temporal logics. We study the complexity of such problem considering different system models, and we also compare the expressive power of HS to that of LTL, CTL and CTL* in MC. [...]

==> Chaps/IC17/Kpar.tex <==
\begin{tikzpicture}

\path [use as bounding box] (-6.5,1.1) rectangle (5.5,-9.4);

\node [draw,double,circle] (v1) at (-6,-0.5) {$\sinit$};
\node [draw,circle] (v2) at (-4.5,-1.5) {$s_{f_1}$};
\node [draw,circle] (v3) at (-4.5,0.5) {$\overline{s_{f_1}}$};
\node [draw,circle] (v4) at (-2.5,-1.5) {$s_{f_2}$};
\node [draw,circle] (v5) at (-2.5,0.5) {$\overline{s_{f_2}}$};
\node [draw,circle] (v6) at (0.5,-1.5) {$s_{f_n}$};
\node [draw,circle] (v8) at (0.5,0.5) {$\overline{s_{f_n}}$};
\node [draw,circle] (v7) at (2.5,-1.5) {$s_{z_1}$};
\node [draw,circle] (v9) at (2.5,0.5) {$\overline{s_{z_1}}$};
\node [draw,circle] (v10) at (4.5,-1.5) {$s_{z_t}$};
\node [draw,circle] (v12) at (4.5,0.5) {$\overline{s_{z_t}}$};
\node [draw,circle] (v11) at (0,-3.5) {$s$};

\draw [->] (v1) edge (v2);
\draw [->] (v1) edge (v3);
\draw [->] (v2) edge (v4);
\draw [->] (v2) edge (v5);
\draw [->] (v3) edge (v4);
\draw [->] (v3) edge (v5);
\draw [->] (v6) edge (v7);
\draw [->] (v8) edge (v9);
\draw [->] (v6) edge (v9);
\draw [->] (v8) edge (v7);
\draw [dotted] (-5.2,1.1) rectangle (1.3,-2.1);
\draw [dotted] (1.7,1.1) rectangle (5.2,-2.1);


\node [inner sep=0, outer sep=0] (v15) at (-1,0.5) {};
\node [inner sep=0, outer sep=0] (v14) at (-1,-0.5) {};
\node [inner sep=0, outer sep=0] (v13) at (-1,-1.5) {};
\draw [dashed] (v4) edge (v13);
\draw [dashed] (v13) edge (v6);
\draw [dashed] (v4) edge (v14);
\draw [dashed] (v14) edge (v6);
\draw [dashed] (v5) edge (v14);
\draw [dashed] (v14) edge (v8);
\draw [dashed] (v5) edge (v15);
\draw [dashed] (v15) edge (v8);
\draw [dashed] (v7) edge (v10);
\draw [dashed] (v7) edge (v12);
\draw [dashed] (v9) edge (v10);
\draw [dashed] (v9) edge (v12);
\node at (3.5,-2.4) {\Large $Z$};
\node at (-1.7,-2.4) {\Large $F$};


\node [draw,circle] (v16) at (-4.5,-4.5) {$s_1$};
\node [draw,circle] (v17) at (-1,-4.5) {$s_2$};
\node [draw,circle] (v18) at (3.5,-4.5) {$s_n$};
\node [draw,circle] (v19) at (-5.5,-5.5) {$s_{x^1_1}$};
\node [draw,circle] (v20) at (-3.5,-5.5) {$\overline{s_{x^1_1}}$};
\node [draw,circle] (v21) at (-2,-5.5) {$s_{x^2_1}$};
\node [draw,circle] (v22) at (0,-5.5) {$\overline{s_{x^2_1}}$};
\node [draw,circle] (v23) at (2.5,-5.5) {$s_{x^n_1}$};
\node [draw,circle] (v24) at (4.5,-5.5) {$\overline{s_{x^n_1}}$};
\node [draw,circle] (v25) at (-5.5,-7) {$s_{x^1_{m_1}}$};
\node [draw,circle] (v26) at (-3.5,-7) {$\overline{s_{x^1_{m_1}}}$};
\node [draw,circle] (v27) at (-2,-8) {$s_{x^2_{m_2}}$};
\node [draw,circle] (v28) at (0,-8) {$\overline{s_{x^2_{m_2}}}$};
\node [draw,circle] (v29) at (2.5,-7.5) {$s_{x^n_{m_n}}$};
\node [draw,circle] (v30) at (4.5,-7.5) {$\overline{s_{x^n_{m_n}}}$};
\draw [->] (v11) edge (v16);
\draw [->] (v11) edge (v17);
\draw [->] (v11) edge (v18);
\node (v31) at (1.2,-5) {\Large \dots};
\node at (1.2,-7) {\Large \dots};
\draw [->] (v16) edge (v19);
\draw [->] (v16) edge (v20);
\draw [->] (v17) edge (v21);
\draw [->] (v17) edge (v22);
\draw [->] (v18) edge (v23);
\draw [->] (v18) edge (v24);
\draw [->] (v25) edge[loop below] (v25);
\draw [->] (v26) edge[loop below] (v26);
\draw [->] (v27) edge[loop below] (v27);
\draw [->] (v28) edge[loop below] (v28);
\draw [->] (v29) edge[loop below] (v29);
\draw [->] (v30) edge[loop below] (v30);
\draw [dashed] (v19) edge (v25);
\draw [dashed] (v19) edge (v26);
\draw [dashed] (v20) edge (v25);
\draw [dashed] (v20) edge (v26);
\draw [dashed] (v21) edge (v27);
\draw [dashed] (v21) edge (v28);
\draw [dashed] (v22) edge (v27);
\draw [dashed] (v22) edge (v28);
\draw [dashed] (v23) edge (v29);
\draw [dashed] (v23) edge (v30);
\draw [dashed] (v24) edge (v29);
\draw [dashed] (v24) edge (v30);
\draw [dashed] (v11) edge (v31);
\draw [dotted] (-6.2,-4.9) rectangle (-2.8,-8.4);
\draw [dotted] (-2.7,-4.9) rectangle (0.7,-9.4);
\draw [dotted] (1.8,-4.9) rectangle (5.2,-9);

\draw [->](v12) .. controls (5.5,-0.5) and (6.5,-4.5) .. (v11);
\draw [->](v10) .. controls (4.5,-3) and (2.5,-3.5) .. (v11);
\end{tikzpicture}

==> Chaps/IC17/block.tex <==
\begin{tikzpicture}
\draw (0,0) -- (10,0) -- (8,4) -- (2,4) -- (0,0);
\draw  [style={inner sep=1,outer sep=0}](0.5,3.2) node (x1) {{\huge $B$}};

\draw (2,1.5) node (f1) [draw] {\scriptsize $\exists V_1.F_1(Y,V_1)$}; \draw (1.3,2) node {{\scriptsize $G_1$}};
\draw (4.3,1.5) node (f2) [draw] {\scriptsize $\exists V_2.F_2(Y,V_2)$}; \draw (3.6,2) node {{\scriptsize $G_2$}};
\draw (6.2,1.5) node {$\cdots$};
\draw (8,1.5) node (fp) [draw] {\scriptsize $\exists V_p.F_p(Y,V_p)$}; \draw (7.3,2) node {{\scriptsize $G_p$}};

\draw  [style={inner sep=1,outer sep=0}](2,2.2) node (x1) {$x_1$};
\draw  [style={inner sep=1,outer sep=0}](4.3,2.2) node (x2) {$x_2$};
\draw  [style={inner sep=1,outer sep=0}](8,2.2) node (xp) {$x_p$};

\draw [-] (f1) -- (x1);
\draw [-] (f2) -- (x2);
\draw [-] (fp) -- (xp);

\draw (3,3.5) node [draw] (e1) {\small $E_1(X)$};
\draw (4.5,3.5) node [draw] (e2) {\small $E_2(X)$};
\draw (5.75,3.5) node {$\cdots$};
\draw (7,3.5) node [draw] (ek) {\small $E_k(X)$};

\draw  [style={inner sep=1,outer sep=0}](2,4.3) node {$\boldsymbol{z:}$};
\draw  [style={inner sep=1,outer sep=0}](3,4.3) node (z1) {$z_1$};
\draw  [style={inner sep=1,outer sep=0}](4.5,4.3) node (z2) {$z_2$};
\draw  [style={inner sep=1,outer sep=0}](7,4.3) node (zk) {$z_k$};

\draw  (e1) edge (z1);
\draw  (e2) edge (z2);
\draw  (ek) edge (zk);

\node at (1,-0.5) {$\boldsymbol{y^1}$:};
\node (v2) at (1.5,-0.5) {$y_1^1$};
\node (v4) at (2,-0.5) {$y_2^1$};
\node at (2.5,-0.5) {$\cdots$};
\node (v6) at (3,-0.5) {$y_k^1$};

\node [style={inner sep=0,outer sep=0}] (v1) at (1.5,0.2) {};
\node [style={inner sep=0,outer sep=0}] (v3) at (2,0.2) {};
\node  [style={inner sep=0,outer sep=0}](v5) at (3,0.2) {};

\node at (4.8,-0.5) {$\cdots$};

\node (v8) at (7,-0.5) {$y_1^m$};
\node (v10) at (7.5,-0.5) {$y_2^m$};
\node at (8,-0.5) {$\cdots$};
\node (v12) at (8.5,-0.5) {$y_k^m$};
\node at (6.4,-0.5) {$\boldsymbol{y^m}$:};

\node [style={inner sep=0,outer sep=0}] (v7) at (7,0.2) {};
\node [style={inner sep=0,outer sep=0}] (v9) at (7.5,0.2) {};
\node [style={inner sep=0,outer sep=0}] (v11) at (8.5,0.2) {};

\draw  (v1) edge (v2);
\draw  (v3) edge (v4);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v9) edge (v10);
\draw  (v11) edge (v12);
\draw  (v1) edge (f2.south);
\draw  (v3) edge (f2.south);
\draw  (v5) edge (f2.south);
\draw  (v7) edge (f2.south);
\draw  (v9) edge (f2.south);
\draw  (v11) edge (f2.south);

\node [style={inner sep=0,outer sep=0}] (v13) at (2,3) {};
\node [style={inner sep=0,outer sep=0}] (v16) at (7,3) {};
\node [style={inner sep=0,outer sep=0}] (v19) at (3.5,2.5) {};
\node [style={inner sep=0,outer sep=0}] (v18) at (7.5,2.5) {};
\node [style={inner sep=0,outer sep=0}] (v17) at (8,2.5) {};
\node [style={inner sep=0,outer sep=0}] (v14) at (3,3) {};
\node [style={inner sep=0,outer sep=0}] (v15) at (4.5,3) {};
\draw  (x1) edge (v13);
\draw  (v13) edge (v14);
\draw  (v14) edge (v15);
\draw  (v15) edge (v16);
\draw  (v16) edge (ek);
\draw  (v15) edge (e2);
\draw  (e1) edge (v14);
\draw  (xp) edge (v17);
\draw  (v17) edge (v18);
\draw  (v18) edge (v19);
\node [style={inner sep=0,outer sep=0}] (v21) at (5,2.5) {};
\node [style={inner sep=0,outer sep=0}] (v20) at (3.5,3.2) {};
\node [style={inner sep=0,outer sep=0}] (v22) at (5,3.2) {};
\node [style={inner sep=0,outer sep=0}] (v23) at (7.5,3.2) {};
\draw  (v19) edge (v20);
\draw  (v21) edge (v22);
\draw  (v18) edge (v23);

\node [style={inner sep=0,outer sep=0}] (v25) at (3.25,2.75) {};
\node [style={inner sep=0,outer sep=0}] (v27) at (4.75,2.75) {};
\node [style={inner sep=0,outer sep=0}] (v29) at (7.25,2.75) {};
\node [style={inner sep=0,outer sep=0}] (v24) at (3.25,3.2) {};
\node [style={inner sep=0,outer sep=0}] (v28) at (4.75,3.2) {};
\node [style={inner sep=0,outer sep=0}] (v30) at (7.25,3.2) {};
\node [style={inner sep=0,outer sep=0}] (v26) at (4.3,2.75) {};
\draw  (v24) edge (v25);
\draw  (v25) edge (v26);
\draw  (v26) edge (v27);
\draw  (v27) edge (v28);
\draw  (v27) edge (v29);
\draw  (v29) edge (v30);
\draw  (v26) edge (x2);
\draw [dashed] (f1.south) edge (v1);
\draw [dashed] (f1.south) edge (v3);
\draw [dashed] (f1.south) edge (v5);
\draw [dotted] (fp.south) edge (v7);
\draw [dotted] (fp.south) edge (v9);
\draw [dotted] (fp.south) edge (v11);
\node (v32) at (2.7,0.9) {};
\node (v33) at (2.8,1) {};
\node (v31) at (7.2,0.7) {};
\node (v34) at (6.8,0.8) {};
\draw [dashed] (v32) edge (f1.south);
\draw [dashed] (v33) edge (f1.south);
\draw [dotted] (v34) edge (fp.south);
\draw [dotted] (fp.south) edge (v31);
\node (v35) at (4,0.3) {};
\node (v36) at (4.5,0.3) {};
\node (v37) at (5,0.3) {};
\draw (f2.south) edge (v35);
\draw (f2.south) edge (v36);
\draw (v37) edge (f2.south);
\end{tikzpicture}

==> Chaps/IC17/fullKripke.tex <==
\begin{tikzpicture}[every node/.style={circle, draw, inner sep=1pt}]

\node [rotate=90] (v3) at (-2,0.5) {$w_{x_1}$};
\node [rotate=90] (v2) at (0,0.5) {$\overline{s_1}$};
\node [rotate=90] (v1) at (2,0.5) {$\overline{w_{x_1}}$};
\draw [->] (v1) edge (v2);
\draw [->] (v2) edge (v3);
\draw  (-2.5,3) rectangle (2.5,1.5) node[midway,draw=none,rotate=30] {choice $Z_1$};;

\node [draw=none] (v4) at (-2,1.5) {};
\node [draw=none] (v6) at (2,1.5) {};

\draw [->] (v3) edge (v4);
\draw [->] (v1) edge (v6);


%%%%%
\node [double,rotate=90]  (v13) at (-2,-8) {$w_{x_n}$};
\node [rotate=90] (v12) at (0,-8) {$\overline{s_n}$};
\node [rotate=90] (v11) at (2,-8) {$\overline{w_{x_n}}$};
\draw [->] (v11) edge (v12);
\draw [->] (v12) edge (v13);
\draw  (-2.5,-5.5) rectangle (2.5,-7) node[midway,draw=none,rotate=30] {choice $Z_n$};;

\node [draw=none] (v14) at (-2,-7) {};
\node [draw=none] (v16) at (2,-7) {};

\draw [->] (v13) edge (v14);
\draw [->] (v11) edge (v16);



%%%%
\node [rotate=90] (v23) at (-2,-3.5) {$w_{x_2}$};
\node [rotate=90] (v22) at (0,-3.5) {$\overline{s_2}$};
\node [rotate=90] (v21) at (2,-3.5) {$\overline{w_{x_2}}$};
\draw [->] (v21) edge (v22);
\draw [->] (v22) edge (v23);
\draw  (-2.5,-1) rectangle (2.5,-2.5) node[midway,draw=none,rotate=30] {choice $Z_2$};;

\node [draw=none] (v24) at (-2,-2.5) {};
\node [draw=none] (v26) at (2,-2.5) {};

\draw [->] (v23) edge (v24);
\draw [->] (v21) edge (v26);





\node [draw=none] (v8) at (-2,-5.5) {};
\node [draw=none] (v18) at (2,-5.5) {};
\node [draw=none] (v29) at (2,-1) {};
\node [draw=none] (v19) at (-2,-1) {};
\draw [->, dotted] (v8) edge (v23);
\draw [->, dotted] (v18) edge (v21);
\draw [->] (v19) edge (v3);
\draw [->] (v29) edge (v1);

\node [rotate=90] (v9) at (0,3.5) {$s_0$};
\node [draw=none] (v30) at (-2,3) {};
\draw [->,looseness=5] (v9.south east) edge (v9.north east);

\node [draw=none] (v10) at (2,3) {};

\draw [->] (v19) edge (v1);
\draw [->] (v29) edge (v3);
\draw [->,dotted] (v18) edge (v23);
\draw [->,dotted] (v8) edge (v21);
\draw [->] (v30) edge (v9);
\draw [->] (v10) edge (v9);
\draw [->] (v13) edge (v16);
\draw [->] (v11) edge (v14);
\draw [->] (v23) edge (v26);
\draw [->] (v21) edge (v24);
\draw [->] (v3) edge (v6);
\draw [->] (v1) edge (v4);

\draw [dashed] (-2.7,3.2) rectangle (2.7,0);
\draw [dashed] (-2.7,-0.8) rectangle (2.7,-4);
\draw [dashed] (-2.7,-5.3) rectangle (2.7,-8.5);

%%%%%%%%%
%\node [double] (v33) at (-2,-9) {$y$};
%\draw [->] (v33) edge (v13);
\end{tikzpicture}

==> Chaps/IC17/gadget.tex <==
\begin{tikzpicture}[every node/.style={circle, draw, inner sep=1pt}]

\node (v3) at (-2,0.5) {$w_{x_i}$};
\node (v2) at (0,0.5) {$\overline{s_i}$};
\node (v1) at (2,0.5) {$\overline{w_{x_i}}$};
\draw [->] (v1) edge (v2);
\draw [->] (v2) edge (v3);
\draw [dashed] (-2.5,6) rectangle (2.5,1.5);

\draw [use as bounding box,draw=none] (-2.5,6) rectangle (2.5,0.2);

\node (v4) at (-2,2) {$w_{z_i^1}$};
\node (v6) at (2,2) {$\overline{w_{z_i^1}}$};
\node (v5) at (-2,3.5) {$w_{z_i^2}$};
\node (v7) at (2,3.5) {$\overline{w_{z_i^2}}$};
\node (v8) at (-2,5.5) {$w_{z_i^{j_i}}$};
\node (v9) at (2,5.5) {$\overline{w_{z_i^{j_i}}}$};
\draw [->] (v4) edge (v5);
\draw [->] (v6) edge (v7);
\draw [->] (v4) edge (v7);
\draw [->] (v6) edge (v5);

\draw [->,dotted] (v5) edge (v8);
\draw [->,dotted] (v7) edge (v9);
\draw [->,dotted] (v7) edge (v8);
\draw [->,dotted] (v5) edge (v9);
\draw [->] (v3) edge (v4);
\draw [->] (v3) edge (v6);
\draw [->] (v1) edge (v4);
\draw [->] (v1) edge (v6);

\node [draw=none,rotate=-90] (ch) at (2.8,3.5) {choice $Z_i$};
\end{tikzpicture}

==> Chaps/IC17/lattice.tex <==
\begin{tikzpicture}
\tikzset{
    every node/.style={
        draw
    },
    every edge/.style={
        draw, gray
    }
}

\tikzstyle{coNPstyle}=[draw,densely dashed,circle]
\tikzstyle{PNPlogstyle}=[draw,densely dotted,thick,rectangle, minimum width=1.2cm]
\tikzstyle{PNPstyle}=[draw,regular polygon,regular polygon sides=9,inner sep=0.5pt]
\tikzstyle{PSPstyle}=[draw,dash dot dot,thick,ellipse, minimum width=1.2cm]


\node [style=coNPstyle] (v2) at (-3.5,-3) {$\B$};
\node [style=PNPlogstyle] (v3) at (-0.5,-3) {$\A$};
\node [style=PNPlogstyle] (v4) at (2.5,-3) {$\Abar$};
\node [style=PSPstyle] (v5) at (5.5,-3) {$\Bbar$};

\node [style=PNPstyle](v6) at (-6.5,-1.5) {$\AB$};
\node [style=PNPlogstyle](v9) at (-3.5,-1.5) {$\AAbar$};
\node [style=PNPlogstyle] (v7) at (-0.5,-1.5) {$\AbarB$};
\node [style=PSPstyle] (v10) at (2.5,-1.5) {$\ABbar$};
\node [style=PSPstyle] (v11) at (5.5,-1.5) {$\mathsf{\overline{AB}}$};
\node [style=PSPstyle] (v8) at (8.5,-1.5) {$\mathsf{B\overline{B}}$};

\node [style=PNPstyle] (v12) at (-3.5,0) {$\AAbarB$};
\node [style=PSPstyle] (v13) at (-0.5,0) {$\ABBbar$};
\node [style=PSPstyle] (v14) at (2.5,0) {$\mathsf{A\overline{AB}}$};
\node [style=PSPstyle] (v15) at (5.5,0) {$\mathsf{\overline{A}B\overline{B}}$};


\node [style=PSPstyle] (v16) at (1,1.5) {$\AAbarBBbar$};
\node [style=coNPstyle] (v1) at (1,-4.5) {$\HSprop$};

\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v1) edge (v4);
\draw  (v1) edge (v5);
\draw  (v2) edge (v6);
\draw  (v2) edge (v7);
\draw  (v2) edge (v8);
\draw  (v3) edge (v6);
\draw  (v3) edge (v9);

\draw  (v3) edge (v10);
\draw  (v4) edge (v9);
\draw  (v4) edge (v7);
\draw  (v4) edge (v11);
\draw  (v5) edge (v8);
\draw  (v5) edge (v11);
\draw  (v5) edge (v10);
\draw  (v6) edge (v12);
\draw  (v6) edge (v13);
\draw  (v9) edge (v12);
\draw  (v9) edge (v14);
\draw  (v7) edge (v12);
\draw  (v7) edge (v15);
\draw  (v10) edge (v13);
\draw  (v10) edge (v14);
\draw  (v11) edge (v14);
\draw  (v11) edge (v15);
\draw  (v12) edge (v16);
\draw  (v13) edge (v16);
\draw  (v14) edge (v16);
\draw  (v15) edge (v16);

\draw  (v8) edge (v15);
\draw  (v8) edge (v13);


\node [style=coNPstyle] at (-6.5,-5.5) {\scriptsize $\co\NP$};
\node [style=PNPlogstyle] at (-4.4,-5.5) {\scriptsize $\Thsq$};
\node [style=PNPstyle] at (-2.5,-5.5) {\scriptsize $\PTIME^{\NP}$};
\node [style=PSPstyle] at (-0.5,-5.5) {\scriptsize $\PSPACE$};

\end{tikzpicture}

==> Chaps/IC17/treeBlock.tex <==
\begin{tikzpicture}

\node [style={inner sep=1,outer sep=0}] (v1) at (0,0) {};
\node [style={inner sep=1,outer sep=0}] (v2) at (14,0) {};
\node [style={inner sep=1,outer sep=0}] (v4) at (1,2) {};
\node [style={inner sep=1,outer sep=0}] (v3) at (13,2) {};
\draw (v4) -- (v1) -- (v2) -- (v3) -- (v4);

\node [style={inner sep=1,outer sep=0}] (v11) at (-2,-3) {};
\node [style={inner sep=1,outer sep=0}] (v21) at (5,-3) {};
\node [style={inner sep=1,outer sep=0}] (v41) at (-1,-1) {};
\node [style={inner sep=1,outer sep=0}] (v31) at (4,-1) {};
\draw (v41) -- (v11) -- (v21) -- (v31) -- (v41);

\node [style={inner sep=1,outer sep=0}] (v12) at (-4,-6) {};
\node [style={inner sep=1,outer sep=0}] (v22) at (1,-6) {};
\node [style={inner sep=1,outer sep=0}] (v42) at (-3,-4) {};
\node [style={inner sep=1,outer sep=0}] (v32) at (0,-4) {};
\draw (v42) -- (v12) -- (v22) -- (v32) -- (v42);

\node [style={inner sep=1,outer sep=0}] (v13) at (1.5,-6) {};
\node [style={inner sep=1,outer sep=0}] (v23) at (5.5,-6) {};
\node [style={inner sep=1,outer sep=0}] (v43) at (2.5,-4) {};
\node [style={inner sep=1,outer sep=0}] (v33) at (4.5,-4) {};
\draw (v43) -- (v13) -- (v23) -- (v33) -- (v43);

\node [style={inner sep=1,outer sep=0}] (v14) at (6,-6) {};
\node [style={inner sep=1,outer sep=0}] (v24) at (9.5,-6) {};
\node [style={inner sep=1,outer sep=0}] (v44) at (7,-4) {};
\node [style={inner sep=1,outer sep=0}] (v34) at (8.5,-4) {};
\draw (v44) -- (v14) -- (v24) -- (v34) -- (v44);

\node [style={inner sep=1,outer sep=0}] (v15) at (9,-3) {};
\node [style={inner sep=1,outer sep=0}] (v25) at (16,-3) {};
\node [style={inner sep=1,outer sep=0}] (v45) at (10,-1) {};
\node [style={inner sep=1,outer sep=0}] (v35) at (15,-1) {};
\draw (v45) -- (v15) -- (v25) -- (v35) -- (v45);

\node [style={inner sep=1,outer sep=0}] (v16) at (10,-6) {};
\node [style={inner sep=1,outer sep=0}] (v26) at (16,-6) {};
\node [style={inner sep=1,outer sep=0}] (v46) at (11,-4) {};
\node [style={inner sep=1,outer sep=0}] (v36) at (15,-4) {};
\draw (v46) -- (v16) -- (16,-6) -- (v36) -- (v46);

\node [style={inner sep=1,outer sep=0}] (v29) at (1.5,-1) {};
\node [style={inner sep=1,outer sep=0}] (v37) at (2,-1) {};
\node [style={inner sep=1,outer sep=0}] (v27) at (1,-1) {};
\node [style={inner sep=1,outer sep=0}] (v5) at (-1.5,-4) {};
\node [style={inner sep=1,outer sep=0}] (v7) at (-1,-4) {};
\node [style={inner sep=1,outer sep=0}] (v9) at (-0.5,-4) {};
\node [style={inner sep=1,outer sep=0}] (v18) at (3.5,-4) {};
\node [style={inner sep=1,outer sep=0}] (v49) at (12.5,-4) {};
\node [style={inner sep=1,outer sep=0}] (v51) at (13,-4) {};
\node [style={inner sep=1,outer sep=0}] (v53) at (13.5,-4) {};
\node [style={inner sep=1,outer sep=0}] (v59) at (12,-1) {};
\node [style={inner sep=1,outer sep=0}] (v57) at (12.5,-1) {};
\node [style={inner sep=1,outer sep=0}] (v55) at (13,-1) {};
\node [style={inner sep=1,outer sep=0}] (v28) at (1,0) {};
\node [style={inner sep=1,outer sep=0}] (v30) at (1.5,0) {};
\node [style={inner sep=1,outer sep=0}] (v38) at (2,0) {};
\node [style={inner sep=1,outer sep=0}] (v60) at (12,0) {};
\node [style={inner sep=1,outer sep=0}] (v58) at (12.5,0) {};
\node [style={inner sep=1,outer sep=0}] (v56) at (13,0) {};

\node [style={inner sep=1,outer sep=0}] (v17) at (3,-3) {};
\node [style={inner sep=1,outer sep=0}] (v19) at (3.5,-3) {};
\node [style={inner sep=1,outer sep=0}] (v20) at (4,-3) {};
\node [style={inner sep=1,outer sep=0}] (v6) at (-1.5,-3) {};
\node [style={inner sep=1,outer sep=0}] (v8) at (-1,-3) {};
\node [style={inner sep=1,outer sep=0}] (v10) at (-0.5,-3) {};
\node [style={inner sep=1,outer sep=0}] (v50) at (12.5,-3) {};
\node [style={inner sep=1,outer sep=0}] (v52) at (13,-3) {};
\node [style={inner sep=1,outer sep=0}] (v54) at (13.5,-3) {};
\node [style={inner sep=1,outer sep=0}] (v61) at (3,-4) {};
\node [style={inner sep=1,outer sep=0}] (v62) at (4,-4) {};

\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v9) edge (v10);
\draw  (v18) edge (v19);
\draw  (v27) edge (v28);
\draw  (v29) edge (v30);
\draw  (v37) edge (v38);

\draw  (v49) edge (v50);
\draw  (v51) edge (v52);
\draw  (v53) edge (v54);
\draw  (v55) edge (v56);
\draw  (v57) edge (v58);
\draw  (v59) edge (v60);
\draw  (v17) edge (v61);
\draw  (v20) edge (v62);

\node [style={inner sep=1,outer sep=0}] (v48) at (7.7,-4) {};
\node [style={inner sep=1,outer sep=0}] (v64) at (8.2,-4) {};
\node [style={inner sep=1,outer sep=0}] (v40) at (7.2,-4) {};
\node [style={inner sep=1,outer sep=0}] (v39) at (7.2,0) {};
\node [style={inner sep=1,outer sep=0}] (v47) at (7.7,0) {};
\node [style={inner sep=1,outer sep=0}] (v63) at (8.2,0) {};
\draw  (v39) edge (v40);
\draw  (v47) edge (v48);
\draw  (v63) edge (v64);


\node [style={inner sep=1,outer sep=0}] (v65) at (-3,-6) {};
\node [style={inner sep=1,outer sep=0}] (v67) at (-2.5,-6) {};
\node [style={inner sep=1,outer sep=0}] (v69) at (-2,-6) {};
\node [style={inner sep=1,outer sep=0}] (v71) at (-1,-6) {};
\node [style={inner sep=1,outer sep=0}] (v73) at (-0.5,-6) {};
\node [style={inner sep=1,outer sep=0}] (v75) at (0,-6) {};
\node [style={inner sep=1,outer sep=0}] (v66) at (-3,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v68) at (-2.5,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v70) at (-2,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v72) at (-1,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v74) at (-0.5,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v76) at (0,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v77) at (7.25,-6) {};
\node [style={inner sep=1,outer sep=0}] (v79) at (7.75,-6) {};
\node [style={inner sep=1,outer sep=0}] (v81) at (8.25,-6) {};
\node [style={inner sep=1,outer sep=0}] (v83) at (11,-6) {};
\node [style={inner sep=1,outer sep=0}] (v85) at (11.5,-6) {};
\node [style={inner sep=1,outer sep=0}] (v87) at (12,-6) {};
\node [style={inner sep=1,outer sep=0}] (v89) at (14,-6) {};
\node [style={inner sep=1,outer sep=0}] (v91) at (14.5,-6) {};
\node [style={inner sep=1,outer sep=0}] (v93) at (15,-6) {};
\node [style={inner sep=1,outer sep=0}] (v84) at (11,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v86) at (11.5,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v88) at (12,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v90) at (14,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v92) at (14.5,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v94) at (15,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v82) at (8.25,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v80) at (7.75,-6.5) {};
\node [style={inner sep=1,outer sep=0}] (v78) at (7.25,-6.5) {};
\draw  (v65) edge (v66);
\draw  (v67) edge (v68);
\draw  (v69) edge (v70);
\draw  (v71) edge (v72);
\draw  (v73) edge (v74);
\draw  (v75) edge (v76);
\draw  (v77) edge (v78);
\draw  (v79) edge (v80);
\draw  (v81) edge (v82);
\draw  (v83) edge (v84);
\draw  (v85) edge (v86);
\draw  (v87) edge (v88);
\draw  (v89) edge (v90);
\draw  (v91) edge (v92);
\draw  (v93) edge (v94);


\node [style={inner sep=1,outer sep=0}] (v97) at (7,2) {};
\node [style={inner sep=1,outer sep=0}] (v95) at (6.5,2) {};
\node [style={inner sep=1,outer sep=0}] (v99) at (7.5,2) {};
\node [style={inner sep=1,outer sep=0}] (v96) at (6.5,2.5) {};
\node [style={inner sep=1,outer sep=0}] (v98) at (7,2.5) {};
\node [style={inner sep=1,outer sep=0}] (v100) at (7.5,2.5) {};
\draw [style={inner sep=1,outer sep=0}]  (v95) edge (v96);
\draw [style={inner sep=1,outer sep=0}]  (v97) edge (v98);
\draw [style={inner sep=1,outer sep=0}]  (v99) edge (v100);


\node at (7,1) {\Huge $B_1$};
\node at (1.5,-2) {\Huge $B_2$};
\node at (12.5,-2) {\Huge $B_3$};
\node at (-1.5,-5) {\Huge $B_4$};
\node at (3.5,-5) {\Huge $B_5$};
\node at (7.8,-5) {\Huge $B_6$};
\node at (13,-5) {\Huge $B_7$};
\end{tikzpicture}


==> Chaps/ICALP_D/HardKripke.tex <==
\begin{tikzpicture}[every node/.style={draw,circle,inner sep=1pt,minimum size=0.8cm}]

\draw[draw=none, use as bounding box]  (-7,5.5) rectangle (9.7,0);

\node (v1) at (-3.5,3.5) {$q_1^\top$};
\node (v4) at (-3.5,2) {$q_1^\bot$};
\node (v2) at (-2,3.5) {$q_2^\top$};
\node (v5) at (-2,2) {$q_2^\bot$};
\node (v3) at (-0.5,3.5) {$q_3^\top$};
\node (v6) at (-0.5,2) {$q_3^\bot$};
\node (v8) at (1,2.75) {$b$};
\node (v7) at (1,4) {$a$};
\node (v9) at (1,1.5) {$c$};
\node (v10) at (2.5,2.75) {$x_1$};
\node (v11) at (4,2.75) {$x_2$};
\node (v12) at (5.5,3.5) {$q_1'^\top$};
\node (v13) at (5.5,2) {$q_1'^\bot$};
\node (v16) at (7,2) {$q_2'^\bot$};
\node (v14) at (7,3.5) {$q_2'^\top$};
\node (v15) at (8.5,3.5) {$q_3'^\top$};
\node (v17) at (8.5,2) {$q_3'^\bot$};
\node (v23) at (4,0.5) {$v_1$};
\node (v24) at (2.5,0.5) {$v_2$};


\draw [->] (v1) edge (v2);
\draw [->] (v2) edge (v3);
\draw [->] (v4) edge (v5);
\draw [->] (v5) edge (v6);
\draw [->] (v4) edge (v2);
\draw [->] (v1) edge (v5);
\draw [->] (v5) edge (v3);
\draw [->] (v2) edge (v6);
\draw [->] (v3) edge (v7);
\draw [->] (v3) edge (v8);
\draw [->] (v3) edge (v9);
\draw [->] (v6) edge (v7);

\draw [->] (v6) edge (v8);
\draw [->] (v6) edge (v9);
\draw [->] (v7) edge (v10);
\draw [->] (v8) edge (v10);
\draw [->] (v9) edge (v10);
\draw [->] (v10) edge (v11);
\draw [->] (v11) edge (v12);
\draw [->] (v11) edge (v13);
\draw [->] (v12) edge (v14);
\draw [->] (v14) edge (v15);
\draw [->] (v13) edge (v16);
\draw [->] (v16) edge (v17);
\draw [->] (v13) edge (v14);
\draw [->] (v12) edge (v16);
\draw [->] (v14) edge (v17);
\draw [->] (v16) edge (v15);

\node (v22) at (-0.5,5) {$\widehat{q_3}^\bot$};
\node (v21) at (-2,5) {$\widehat{q_2}^\bot$};
\node (v20) at (-3.5,5) {$\widehat{q_1}^\top$};
\node (v19) at (-5,5) {$v_2'$};
\node [double] (v18) at (-6.5,5) {$v_1'$};
\draw [->] (v18) edge (v19);
\draw [->] (v19) edge (v20);
\draw [->] (v20) edge (v21);
\draw [->] (v21) edge (v22);
\draw [->] (v22) edge (v7);
\draw [->] (v22) edge (v8);
\draw [->] (v22) edge (v9);

\draw [->](v15.south east) .. controls (10.5,2) and (10.5,0.5) .. (v23.east);
\draw [->](v17.east) .. controls (9.5,2) and (9.5,0.5) .. (v23.east);
\draw [->] (v23) edge (v24);
\draw [->](v24.west) .. controls (-5.5,0.5) and (-5.5,2) .. (v1.south west);
\draw [->](v24.west) .. controls (-4.5,0.5) and (-4.5,2) .. (v4.west);

\draw [dashed,fill=gray,fill opacity=0.07] (-4,4) rectangle (0,1.5);
\draw [dashed,fill=gray,fill opacity=0.07]  (5,4) rectangle (9,1.5);
\draw [dashed,fill=gray,fill opacity=0.07]  (1.5,4.5) rectangle (0.5,1);

\node [draw=none] at (-4.2,4) {\Large $Q$};
\node [draw=none] at (1.7,4.5) {\Large $\Sigma$};
\node [draw=none] at (4.8,4) {\Large $Q'$};

\end{tikzpicture}

==> Chaps/ICALP_D/figRank.tex <==
\begin{tikzpicture}

\node[inner sep=0pt, label={[label distance=0.3cm]180:$\row_1$}](R1A) {\phantom{$A$}};
\node[inner sep=0pt, right of=R1A](R1B) {\phantom{$A$}};
\node[fit=(R1A)(R1B), draw, fill=gray!50] (R1){};
 \fill[pattern=north east lines] (R1.north west) rectangle (R1.south east);

\node(AMI)[draw, rounded corners, right of=R1B,node distance=0.8cm]{$A_i$};
\node(AD)[right of=AMI,node distance=1.8cm]{$\ldots\quad${\huge $\uparrow$}$k\quad\ldots$};
\node(A1)[draw, rounded corners,right of=AD,node distance=2.5cm]{$A_i$};

\node(BJ)[draw, label={[label distance=-0.6cm]0:$B'$}, rounded corners,above of=A1,node distance=0.9cm]{$\phantom{A_i}$};
\node(BJ1)[draw , label={[label distance=-0.7cm]0:$B''$},rounded corners,left of=BJ,node distance=0.9cm]{$\phantom{A_i}$};
\node(BD)[left of=BJ1,node distance=0.6cm]{$\ldots$};
\node(BJ1K)[draw , label={[label distance=-0.7cm]0:$B'''$},rounded corners,left of=BD,node distance=1.1cm]{$\phantom{A_i}$};
\node(BD)[left of=BJ1K,node distance=0.6cm]{$\ldots$};
\node(BJ1KE)[draw , label={[label distance=-0.7cm]0:$B'''$},rounded corners,left of=BD,node distance=1.1cm]{$\phantom{A_i}$};
\draw[decorate, decoration={brace, raise=0.4cm, amplitude=0.25cm}, line width=0.3mm] (BJ1KE.west) -- (BJ1K.east)node[pos=0.5, above, yshift=0.6cm]{$=$};

\node[inner sep=0pt, label={[label distance=0.3cm]180:$ $}](R11A) [right of=A1] {\phantom{$A$}};
\node[inner sep=0pt, right of=R11A](R11B) {\phantom{$A$}};
\node[fit=(R11A)(R11B), draw, fill=gray!50] (R11){};
 \fill[pattern=north east lines] (R11.north west) rectangle (R11.south east);

\node(SB)[draw, rounded corners,node distance=0.8cm, fill=gray!50] [above of=R11A, node distance=0.9cm]{$\phantom{A_i}$};
 \fill[pattern=north east lines] (SB.north west) rectangle (SB.south east);

\node[inner sep=0pt, label={[label distance=0.3cm]180:$ $}](R21A) [right of=SB, node distance=0.7cm] {\phantom{$A$}};
\node[inner sep=0pt, right of=R21A](R21B) {\phantom{$A$}};

\node[inner sep=0pt, label={[label distance=0.3cm]180:$\row_2$}](R2A) [above of=R1A, node distance=1cm] {\phantom{$A$}};
\node[inner sep=0pt, right of=R2A](R2B) {\phantom{$A$}};
\node[fit=(R2A)(R2B), draw, fill=gray!50] (R2){};
 \fill[pattern=north east lines] (R2.north west) rectangle (R2.south east);
\node[fit=(R21A)(R21B), draw, fill=gray!50] (R21){};
 \fill[pattern=north east lines] (R21.north west) rectangle (R21.south east);


\draw[decorate, decoration={brace, mirror, raise=0.4cm, amplitude=0.25cm}, line width=0.3mm] (AMI.west) -- (A1.east)node[pos=0.5, below, yshift=-0.7cm]{$m_i$};

\path let
         \p1 = ($(SB.north east)-(A1.south west)+(1,0)$),
         \n1 = {veclen(\p1)}
         in
         (SB.south) -- (A1.north) 
         node[midway, sloped, draw, red, ellipse, line width=0.4mm,
          minimum width=\n1/1.29, rotate=18, minimum height=\n1/3.2, xshift=0.0cm, yshift=0.03cm](STARTS) {};
\node(STARTS_L)[above right of=STARTS, yshift=0.5cm, xshift=1.5cm, draw, line width=0.4mm, red]{$start_i$ positions};
\draw[red, line width=0.4mm] (STARTS) -- (STARTS_L.south west);
\pgftransformshift{\pgfpoint{4cm}{-1.5cm}}
\node{$\begin{array}{c}
rank(A_i)\geq rank(B')> rank(B'') > \ldots > rank(B''') 
\end{array}$};
\pgftransformshift{\pgfpoint{7cm}{1.5cm}}
\node{$\begin{array}{c}
B' = \row_2(start_i+1)\end{array}$};
\end{tikzpicture}

==> Chaps/ICALP_D/phirows.tex <==
\begin{tikzpicture}[scale=0.8]

\draw[step=1cm,gray, thin] (-3,-3) grid (3,3);

\draw (-3,-3) -- (3,3);
\fill[color=white] (-3,-3) node (v1) {} -- (3.1,3.1) -- (3.1,-3);

\draw [-latex](-3,-3) -- (4,-3);
\draw [-latex](-3,-3) -- (-3,4);

\draw[thick,- triangle 90, decorate, decoration=zigzag] (2,2) -- (-3,2);
\draw[thick,- triangle 90, decorate, decoration=zigzag] (1,1) -- (-3,1);

\node[draw,circle,fill=lightgray] (v3) at (-1,2) {};
\node[draw,circle,fill=lightgray] (v2) at (-1,1) {};
\node[draw,circle,fill=lightgray] (v4) at (0,2) {};

%\draw [-stealth] plot[smooth, tension=.7] coordinates {(v2.north east) (-0.5,1.5) (v3.south east)};
%\draw [-stealth] plot[smooth, tension=.7] coordinates {(v4.north west) (-0.5,2.5) (v3.north east)};

\node (v6) at (-1.5,4) {$(x,y)$};
\node (v5) at (0.5,4) {$(x\!+\!1,y)$};
\node (v7) at (1.8,-0.3) {$(x,y\!-\! 1)$};

\draw [dashed](-1,-1) -- (-1,-3);
\draw [dashed](0,0) -- (0,-3);

\node at (-1,-3.5) {$x$};
\node at (0,-3.5) {$x\!+\!1$};
\node at (-3.5,2) {$y$};
\node at (-3.5,1) {$y\!-\! 1$};

\node at (2,0.9) {$row_{y - 1}$};
\node at (2.8,1.9) {$row_y$};

\draw [gray] (v5) edge (v4);
\draw [gray] (v6) edge (v3);
\draw [gray] (v7.west) edge (v2);

\draw [red,ultra thick,<-] (v3) edge (v2);
\draw [red,ultra thick,<-] (v3) edge (v4);
\end{tikzpicture}

==> Chaps/Intro/TilingEncoding.tex <==
\newcommand{\cellTwo}[2]{
    \begin{tabular}{c|c}
        \rule[-1ex]{0pt}{3.5ex}
    #1 & #2 \\
    \end{tabular}}

\newcommand{\cellOne}[1]{
    \begin{tabular}{c}
		\rule[-1ex]{0pt}{3.5ex}
		#1
	\end{tabular}}
	
	

\begin{tikzpicture}[node distance=0 cm,->,>=stealth',shorten >=1pt,auto,semithick,main node/.style={rectangle,draw, inner sep=0pt}]  

\tikzstyle{gray node}=[fill=gray!30]
%
 \node [main node](0) at (-4,0) {\cellTwo{$d^0_0$}{$0\cdots 00$}};
 \node [main node](1) [right = of 0] {\cellTwo{$d^0_1$}{$1\cdots 00$}};
\node [main node](11) [right = of 1] {\cellOne{$\cdots$}};
 \node [main node](2) [right = of 11] {\cellTwo{$d^0_{2^n-1}$}{$1\cdots 11$}};
 \node [main node, red](3) [right = of 2]  {\cellOne{\$}};
 %
  \node [main node](4) [right = of 3]  {\cellTwo{$d^1_0$}{$0\cdots 00$}};
   \node [main node](5) [right = of 4]  {\cellTwo{$d^1_1$}{$1\cdots 00$}};
\node [main node](55) [right = of 5] {\cellOne{$\cdots$}};
   \node [main node](6) [right = of 55]  {\cellTwo{$d^1_{2^n-1}$}{$1\cdots 11$}};
   \node [main node, red](7) [right = of 6]  {\cellOne{\$}};
   \node (8) [right = of 7] {\Large $\cdots$};
   
   %
   \node [align=left,red](10) [below = of 0] {column $0$};
   \node [align=left,red](11) [below = of 1] {column $1$};
   \node [align=left,red](12) [below = of 2] {column $2^n - 1$};
   %
   \node [align=left,red](13) [below = of 4] {column $0$};
   \node [align=left,red](14) [below = of 5] {column $1$};
   \node [align=left,red](15) [below = of 6] {column $2^n - 1$};
   %
 \node [align=left,red](20) at (-4,1.2) {row $0$};
  \node [align=left,red](20) at (5.2,1.2) {row $1$};
 
\draw [{|-|},dashed,red,thick] (-5.2,1) -- (3.5,1);
\draw [{|-|},dashed,red,thick] (4.1,1) -- (12.8,1);   


%\path
%(10) edge [swap] node {} (0)
%(11) edge [swap] node {} (1)
%(12) edge [swap] node {} (2)
%(13) edge [swap] node {} (4)
%(14) edge [swap] node {} (5)
%(15) edge [swap] node {} (6);
%    \path
%    (1) edge [swap] node {hardness} (0) 
%    (0) edge  [out=150,in=190] node {hardness} (5.south)
%    (4.west) edge [swap,near end] node {hardness} (3.east)
%    (4.west) edge [near end] node {hardness} (53.east)
%    (2.north east) edge [swap,out=370,in=170] node {upper-bound} (22.north west)
%    (22.south west) edge [swap,out=190,in=-10] node {hardness} (2.south east)
%    (9) edge [swap] node {hardness} (10)
%    (21.north) edge node {hardness} (31.south)
%    (1.west) edge [swap] node {hardness} (32.south);
%    
%    \draw [dashed,-,red,thick] (-6.5,4) -- (6,4);
%    \draw [dashed,-,gray] (-6.5,-2.5) -- (6,-2.5);
%    \draw [dashed,-,gray] (-6.5,-0.5) -- (6,-0.5);
%    
%    \node[align=left](50) at (4,-5) {
%    $^1$ \cite{MMMPP15}, 
%    $^2$ \cite{MMP15}, 
%    $^3$ \cite{MMP15B}, 
%    $^4$ \cite{MMPS16}};

\end{tikzpicture}

==> Chaps/Intro/overGraph.tex <==
\newcommand{\cellThree}[3]{
\begin{tabular}{c|c}
\rule[-1ex]{0pt}{3.5ex}
\multirow{2}{*}{#1} & #2 \\ 
\hhline{~=}\rule[-1ex]{0pt}{3.5ex}
 & #3 
\end{tabular}}

\newcommand{\cellTwo}[2]{\begin{tabular}{c|c}
\rule[-1ex]{0pt}{3.5ex}
#1 & #2 \\
\end{tabular}}

\newcommand{\cellOne}[1]{\begin{tabular}{c}
		\rule[-1ex]{0pt}{3.5ex}
		#1
	\end{tabular}}
	
	
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,main node/.style={rectangle,draw, inner sep=0pt}]  

\tikzstyle{gray node}=[fill=gray!30]

    \node [main node](0) at (-4,0) {\cellTwo{$\AAbarBbarEbar$}{$\Psp$-complete}};
    \node [main node](1) at (3,0)  {\cellTwo{$\Bbar$}{$\Psp$-complete}};
    \node [main node](21) at (3,0.8)  {\cellTwo{$\Ebar$}{$\Psp$-complete}};
    \node [main node](31) at (3,2.3)  {\cellTwo{$\AAbarEEbar$}{$\Psp$-complete}};
    \node [main node](31a) at (3,3.2)  {\cellTwo{$\D$}{$\Psp$-complete}};
    \node [main node](32) at (-2.3,2.3)  {\cellTwo{$\AAbarBBbar$}{$\Psp$-complete}};
    \node [main node](2) at (-5.0,-3.4) {\cellThree{$\AAbar$}{$\Thsq$}{$\Th$-hard }};
    \node [main node](22) at (0.2,-3.4) {\cellThree{\hspace*{-6pt}$\begin{array}{c}\A, \\ \Abar \end{array}$\hspace*{-6pt}}{$\Thsq$}{$\Th$-hard }};
    \node [main node](92) at (4.8,-3.4) {\cellThree{\hspace*{-6pt}$\begin{array}{c}\Abar\B, \\ \A\E \end{array}$\hspace*{-6pt}}{$\Thsq$}{$\Th$-hard}};
    
    \node [main node](72) at (-3.3,-1.0)  {\cellTwo{$\AAbarB$}{$\PTIME^{\NP}$-complete}};
    \node [main node](73) at (3.5,-1.0)  {\cellTwo{$\AAbarE$}{$\PTIME^{\NP}$-complete}};
    \node [main node](74) at (-3.3,-2)  {\cellTwo{$\A\B$}{$\PTIME^{\NP}$-complete}};
    \node [main node](75) at (3.5,-2)  {\cellTwo{$\Abar\E$}{$\PTIME^{\NP}$-complete}};
    
    \node [main node](53) at (-4,-6) {\cellTwo{$\B$}{$\co\NP$-complete}};
    \node [main node](3) at (-4,-5) {\cellTwo{$\E$}{$\co\NP$-complete}};
    \node [main node](4) at (3.5,-5.5) {\cellTwo{$\HSprop$}{$\co\NP$-complete }};
    
    \node [main node](5) at (-4,4) {\cellThree{$\AAbarBBbarEbar$}{$\EXPSPACE$ }{$\Psp$-hard }};
    %\node [main node](6) at (-3.5,6) {\cellThree{succinct $\AAbarBBbarEbar$}{$\EXPSPACE$ }{$\NEXPTIME$-hard }};
    
    \node [main node](9) at (3,6) {\cellThree{$\BE$}{\textbf{nonELEMENTARY}}{$\EXPSPACE$-hard }};
    \node [main node](10) at (3,8) {\cellThree{full $\HS$}{\textbf{nonELEMENTARY}}{$\EXPSPACE$-hard}};
   
    \path
    (1) edge [swap] node {hard} (0) 
    (0) edge  [out=150,in=190] node {hard} (5.south)
    (4.west) edge [swap,near end] node {hard} (3.east)
    (4.west) edge [near end] node {hard} (53.east)
    (2.north east) edge [swap,out=370,in=170] node {upper-b.} (22.north west)
    (22.south west) edge [swap,out=190,in=-10] node {hard} (2.south east)
    (22.east) edge node {hard} (92.west)
    (9) edge [swap] node {hard} (10)
    (21.north) edge node {hard} (31.south)
    (1.west) edge [out=120,in=-45, near end] node {hard} (32.south)
    (74.west) edge [out=130, in=230, near end] node {hard} (72.west)
    (72.east) edge [out=310, in=50] node {upper-bound} (74.east)
    (75.west) edge [out=130, in=230, near end] node {hard} (73.west)
    (73.east) edge [out=310, in=50] node {upper-b.} (75.east)
    ;
    
    \draw [dashed,-,red] (-6.5,4) -- (6,4);
    \draw [dashed,-,red] (-6.5,-2.5) -- (6,-2.5);
    \draw [dashed,-,red] (-6.5,-4.5) -- (6,-4.5);
    \draw [dashed,-,red] (-6.5,-0.5) -- (6,-0.5);
    
    
    \draw [->,blue] (0,8) .. controls (0.1,3) .. node [right] {Chap.~\ref{chap:ICALP}} (0.8,3.3) ;
    \draw [->,blue] (0.5,2.2) .. controls (-0.4,3.5) and (-1.3,2.3) .. node [right, very near end] {Chap.~\ref{chap:TCS17}} (-1.8,3.4);
    \draw [->,blue] (0.5,2) .. controls (0.1,-0.8) .. node [left, near end] {Chap.~\ref{chap:IC17}} (-0.5,-1.4);
    \draw [->,blue] (0,-0.8) .. controls (0.7,-1.2) .. (1.2,-2.8);
\end{tikzpicture}
}

==> Chaps/Intro/tilingGraph.tex <==
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt]

%\draw[use as bounding box] (-1,301) rectangle (16,200);

\tikzstyle{cella}=[draw, rectangle,  minimum height=0.7cm, minimum width={width("dddddd")},anchor=south west];
\tikzstyle{dcella}=[draw, rectangle, dashed, minimum height=0.7cm, minimum width={width("dddddd")},anchor=south west];
%
\node[cella] (k-0) at (0,300) {$d^k_0$};
\node[cella] (k-1) [right = of k-0] {$d^k_1$};
\node[cella] (k-2) [right = of k-1] {$d^k_2$};
\node[dcella] (k-3) [right = of k-2] {};
\node[dcella] (k-4) [right = of k-3] {};
\node[dcella] (k-5) [right = of k-4] {};
\node[cella] (k-6) [right = of k-5] {$d^k_{2^n-2}$};
\node[cella] (k-7) [right = of k-6] {$d^k_{2^n-1}$};
%
\node[dcella] (k1-4) [below = of k-4] {};
\node[cella] (k2-4) [below = of k1-4] {$d^{j+1}_i$};
\node[cella] (k3-4) [below = of k2-4] {$d^{j}_i$};
\node[cella] (k4-4) [below = of k3-4] {$d^{j-1}_i$};
\node[cella] (k3-3) [left = of k3-4] {$d^{j}_{i-1}$};
\node[cella] (k3-5) [right = of k3-4] {$d^{j}_{i+1}$};
\node[dcella] (k5-4) [below = of k4-4] {};
%
%\node[cella] (k-0)  {$d^k_0$};
\node[dcella] (1-4) [below = of k5-4] {};
\node[dcella] (1-5) [right = of 1-4] {};
\node[dcella] (1-3) [left = of 1-4] {};
\node[cella] (1-2) [left = of 1-3] {$d^0_2$};
\node[cella] (1-1) [left = of 1-2] {$d^0_1$};
\node[cella] (1-0) [left = of 1-1] {$d^0_0$};
\node[cella] (1-6) [right = of 1-5] {$d^0_{2^n-2}$};
\node[cella] (1-7) [right = of 1-6] {$d^0_{2^n-1}$};
%
 \node [align=left,red](13) [left = of 1-0] {$d_{init}$};
 \node [align=left,red](13) [right = of k-7] {$d_{final}$};
%
\node[cella] (k-k) at (10.9,298) {$d^j_i$};
\node [align=left,red] [left = of k-k] {$[d^j_i]_\Left$};
\node [align=left,red] [right = of k-k] {$[d^j_i]_\Right$};
\node [align=left,red] [below = of k-k] {$[d^j_i]_\Down =$};
\node [align=left,red] [above = of k-k] {$[d^j_i]_\Up$};
%
\node[cella] (k-k-1) at (10.9,296) {$d^{j-1}_i$};
\node [align=left,red] [above = of k-k-1] {$[d^{j-1}_i]_\Up$};
%
\node[dcella] (i-0) [below = of k-0] {};
\node[dcella] (i-1) [below = of i-0] {};
\node[dcella] (i-2) [below = of i-1] {};
\node[dcella] (i-3) [below = of i-2] {};
\node[dcella] (i-4) [below = of i-3] {};
%
\node[dcella] (j-0) [below = of k-7] {};
\node[dcella] (j-1) [below = of j-0] {};
\node[dcella] (j-2) [below = of j-1] {};
\node[dcella] (j-3) [below = of j-2] {};
\node[dcella] (j-4) [below = of j-3] {};

\end{tikzpicture}


==> Chaps/TOCL17/completepicture.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,semithick,main node/.style={rectangle,draw,inner sep=2pt}]  
%
\tikzstyle{gray node}=[fill=gray!30]
%
\node [main node](0) at (0,0) {$\HS_\LinearPast$};
\node [main node](1) at (0,1.5) {$\HS_\LinearTime$};
\node [main node](2) at (0,-1.5) {$\HS_\stat$};
\node [main node](3) at (2.5,0) {finitary $\CTLStar$};
\node [main node](4) at (2.5,1.5) {$\LTL$};
\node [main node](6) at (2.5,-1.5) {$\CTL$};
\node [main node](5) at (5,0) {$\CTLStar$};
%   
\draw [dashed] (0.east) to node {$\equiv$} (3);
\draw [dashed] (1.east) to node {$\equiv$} (4);
\draw [dashed] (3.east) to node {$<$} (5);
\draw [dashed] (0.north) to node [swap] {$\neq$} (1);
\draw [dashed] (0.south) to node {\rotatebox{-90}{$<$}} (2);
\draw [dashed] (2.east) to node [swap] {$\neq$} (6.west);
\draw [dashed] (2) [out=-40,in=270] to node [near end] {$\neq$} (5);
\draw [dashed] (0.south east) to node {$\neq$} (6.west);
\draw [dashed] (2) [out=135,in=225] to node {$\neq$} (1);
\end{tikzpicture}

==> Draw/allensRels.tex <==
\begin{tikzpicture}[scale=1.2]
\draw[draw=none,use as bounding box](-0.3,0.2) rectangle (3.3,-3.1);
\coordinate [label=left:\textcolor{red}{$x$}] (A0) at (0,0);
\coordinate [label=right:\textcolor{red}{$y$}] (B0) at (1.5,0);
\draw[red] (A0) -- (B0);
\fill [red] (A0) circle (2pt);
\fill [red] (B0) circle (2pt);

\coordinate [label=left:$v$] (A) at (1.5,-0.5);
\coordinate [label=right:$z$] (B) at (2.5,-0.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (2,-1);
\coordinate [label=right:$z$] (B) at (3,-1);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (0,-1.5);
\coordinate [label=right:$z$] (B) at (1,-1.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (0.5,-2);
\coordinate [label=right:$z$] (B) at (1.5,-2);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (0.5,-2.5);
\coordinate [label=right:$z$] (B) at (1,-2.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (1.3,-3);
\coordinate [label=right:$z$] (B) at (2.3,-3);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate (A1) at (0,-3);
\coordinate (B1) at (1.5,-3);
\draw[dotted] (A0) -- (A1);
\draw[dotted] (B0) -- (B1);
\end{tikzpicture}
